On the Global-Local Dichotomy in Sparsity Modeling

The traditional sparse modeling approach, when applied to inverse problems with large data such as images, essentially assumes a sparse model for small overlapping data patches. While producing state-of-the-art results, this methodology is suboptimal, as it does not attempt to model the entire global signal in any meaningful way - a nontrivial task by itself. In this paper we propose a way to bridge this theoretical gap by constructing a global model from the bottom up. Given local sparsity assumptions in a dictionary, we show that the global signal representation must satisfy a constrained underdetermined system of linear equations, which can be solved efficiently by modern optimization methods such as Alternating Direction Method of Multipliers (ADMM). We investigate conditions for unique and stable recovery, and provide numerical evidence corroborating the theory.

==> illustration.tex <==
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-3.) rectangle (4.,3.);
\draw [line width=2.4pt] (-2.,0.)-- (2.010124146417792,0.);
\draw [line width=2.4pt] (-0.03691261665051161,0.09921290330405406) -- (-0.03691261665051161,-0.09921290330405406);
\draw [line width=2.4pt] (0.047036763068303504,0.09921290330405406) -- (0.047036763068303504,-0.09921290330405406);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt on 3pt off 4pt,color=ffwwqq] (-3.042102160296354,2.0110532917649464)-- (1.,2.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=uuuuuu] (1.,-3.) -- (1.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=uuuuuu] (-2.,-3.) -- (-2.,3.);
\draw [line width=1.6pt,color=qqttzz] (-2.,0.)-- (-2.0054690399568864,-1.9999850446891443);
\draw [line width=1.6pt,color=qqttzz] (-2.0054690399568864,-1.9999850446891443)-- (-4.,-2.);
\draw [line width=1.6pt,color=qqttzz] (2.010124146417792,0.)-- (2.,1.);
\draw [line width=1.6pt,color=qqttzz] (2.,1.)-- (4.,1.);
\begin{scriptsize}
\draw [fill=qqqqff] (-2.,0.) circle (2.5pt);
\draw[color=qqqqff] (-2.4315612168867893,-0.4463740054585484) node {$-k$};
\draw [fill=qqqqff] (2.010124146417792,0.) circle (2.5pt);
\draw[color=qqqqff] (1.994860622832553,-0.6142727648961783) node {$\alpha-k-1$};
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-0.0657150611747272,0.3168021738034059) node {$O$};
\draw [fill=qqqqff] (-3.042102160296354,2.0110532917649464) circle (2.5pt);
\draw [fill=qqqqff] (1.,2.) circle (2.5pt);
\draw [fill=uuuuuu] (-1.99450852707683,2.0081886046244746) circle (1.5pt);
\draw[color=uuuuuu] (-2.2941895046196374,1.6447287257192067) node {$a_j$};
\draw [fill=uuuuuu] (1.,0.) circle (1.5pt);
\draw[color=uuuuuu] (1.2316844435705974,0.2557480794624496) node {$b_j$};
\end{scriptsize}
\end{tikzpicture}

==> overlaps_image.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlaps_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.25549989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37617094)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overlaps_image.pdf}}%
    \put(0.02023485,0.43445291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large\smash{$u_i$}}}%
    \put(0.32471165,0.20432514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large\smash{$u_{i+1}$}}}%
    \put(0.9044522,-0.03571231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.92569475,-0.04279313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.75045248,-0.04279313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.75045248,-0.04279313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72686858,0.03306331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large\smash{$u_{i+2}$}}}%
  \end{picture}%
\endgroup%

